Evolving spherical boson stars on a 3D cartesian grid

A code to evolve boson stars in 3D is presented as the starting point for the evolution of scalar field systems with arbitrary symmetries. It was possible to reproduce the known results related to perturbations discovered with 1D numerical codes in the past, which include evolution of stable and unstable equilibrium configurations. In addition, the apparent and event horizons masses of a collapsing boson star are shown for the first time. The present code is expected to be useful at evolving possible sources of gravitational waves related to scalar field objects and to handle toy models of systems perturbed with scalar fields in 3D.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
 65 rotate /Times-Roman findfont 120 scalefont setfont
 0 0 moveto 0.90 setgray (3D Boson Stars) show grestore}def end
